Reset Early, Reset Often, Eliminate Models

Connection-tableau provers typically construct closed tableaux by backtracking search. This gives lightweight proof procedures, but their low-memory search state leaves little derived information to reuse after a failed attempt. SATCoP addresses this by retaining grounded tableau clauses in an incremental SAT solver, allowing the prover to refute the problem once the accumulated ground clauses become propositionally unsatisfiable. We introduce SATResetCoP, which relies more directly on this persistent SAT state by not backtracking on unproductive tableaux and instead starting new ones to generate further ground clauses for the SAT solver. On TPTP, SATResetCoP improves over our leanCoP-style baseline by 54% and our SATCoP-style baseline by 18%. On the bushy MPTP2078 benchmark, it solves 616 problems, a 49% improvement over our leanCoP-style baseline and a 12% improvement over our SATCoP-style baseline. These results suggest that changing tableau guidance to accumulate useful ground clauses faster improves the performance of the prover.

==> diagrams/connection_calculus_steps.tikz <==
\newcommand{\satdistance}{-160pt}
\newcommand{\dist}{65pt}
\newcommand{\lat}{10pt}
\newcommand{\bet}{5pt}

\begin{tikzpicture}[
  attempt/.style = {
    every node/.style = {
      draw,
      rounded corners=1pt,
      inner xsep=3pt,
      inner ysep=2pt,
      font=\footnotesize
    },
    level distance=40pt,
    sibling distance=40pt,
    level 2/.style={sibling distance=63pt},
    edge from parent/.style={draw, -}
  },
  start/.style={},
  goal/.style={fill=black!40},
  bt/.style={edge from parent/.style={draw, dash pattern=on 2pt off 1pt on .5pt off 1pt}},
  title/.style={draw=none, font=\normalsize\bfseries},
  edgelabel/.style={draw=none, fill=none, font=\tiny}
]
\useasboundingbox (-85pt,-122pt) rectangle (407pt,11pt);

\begin{scope}[attempt]
  \node[title] {\step{Start}};
	\node[start] at (0pt, -28pt) {$F(Y) \vee p$};
\end{scope}

\begin{scope}[xshift={1*\dist}, attempt]
  \node[title] {\step{Extension}};
	\node[start] at (0pt, -28pt) {$F(Y) \vee p$}
	child[xshift={-\lat}] {
		node {$ \neg F(X) \vee p $}
		edge from parent node[edgelabel, right] {$ \sigma_0 = \{ X \leftarrow Y \} $}
	};
\end{scope}

\begin{scope}[xshift={2*\dist}, attempt]
  \node[title] {\step{Extension}};
	\node[start] at (0pt, -28pt) {$F(Y) \vee p$}
		child[xshift={-\lat}] { node {$ \neg F(X) \vee p $}
		child {
			node {$\neg p \vee \neg F(a)$}
			edge from parent node[edgelabel, right] {$ \sigma_1 = \sigma_0 $}
		}
		edge from parent node[edgelabel, right] {$ \sigma_0 = \{ X \leftarrow Y \} $}
	};
\end{scope}

\begin{scope}[xshift={3*\dist}, attempt]
  \node[title] {\step{Reduction}};
	\node[start,label={[edgelabel,font=\tiny,xshift=-7pt]300:$ \sigma_2 = \left\{ \begin{gathered} X \leftarrow a \\ Y \leftarrow a \end{gathered} \right\} $}] at (0pt, -28pt) {$F(a) \vee p$}
		child[xshift={-\lat}] { node[goal] {$ \neg F(a) \vee p $}
		child { node[goal] {$\neg p \vee \neg F(a)$} }
	};
\end{scope}

\begin{scope}[xshift={4.25*\dist}, attempt]
  \node[title] {\step{Extension}};
	\node[start,label={[edgelabel,font=\tiny,xshift=10pt]300:$ \sigma_2 = \left\{ \begin{gathered} X \leftarrow a \\ Y \leftarrow a \end{gathered} \right\} $}] at (0pt, -28pt) {$F(a) \vee p$}
		child[xshift={-\lat}] {
			node[goal] {$ \neg F(a) \vee p $}
			child { node[goal] {$\neg p \vee \neg F(a)$} }
		}
		child[xshift={\lat}] {
			node {$ \neg F(a) \vee \neg p $}
		};
\end{scope}

\end{tikzpicture}


==> diagrams/satresetcop_calculus_steps.tikz <==
\newcommand{\satdistance}{-160pt}
\newcommand{\dist}{75pt}
\newcommand{\bet}{5pt}

\renewcommand{\arraycolsep}{1pt}

\begin{tikzpicture}[
		attempt/.style = {
			every node/.style = {
				draw,
				rounded corners=1pt,
				inner xsep=3pt,
				inner ysep=2pt,
				font=\large
			},
			level distance=40pt,
			sibling distance=68pt,
			level 2/.style={sibling distance=63pt},
			edge from parent/.style={draw, -}
		},
		start/.style={},
		goal/.style={fill=black!40},
		bt/.style={edge from parent/.style={draw, dash pattern=on 2pt off 1pt on .5pt off 1pt}},
		title/.style={draw=none, font=\normalsize\bfseries},
		label/.style={draw=none, font=\footnotesize}
		]
% \useasboundingbox (-85pt,-122pt) rectangle (400pt,11pt)% ;

\begin{scope}[attempt]
	\node[title] {\step{Start}};
	\node[start] at (0pt, -28pt) {$\neg F(g) \vee  p$};

	\node[label, align=center] at (0pt, \satdistance) {$
	\begin{Bmatrix}
		\neg F(g) \vee \phantom{\neg} p
	\end{Bmatrix}
	$};
\end{scope}

\begin{scope}[xshift={1*\dist}, attempt]
	\node[title] {\step{Extension}};
	\node[start] at (0pt, -28pt) {$\neg F(g) \vee  p$}
	child {
		node {$ F(x_0) \vee \neg p$}
	};

	\node[label, align=center] at (0pt, \satdistance) {$
	\begin{Bmatrix}
		\neg F(g) &\vee &\phantom{\neg} p \\
		\phantom{\neg} F(x_0) &\vee &\neg p
	\end{Bmatrix}
	$};
\end{scope}

\begin{scope}[xshift={2*\dist}, attempt]
	\node[title] {\step{Extension}};
	\node[start] at (0pt, -28pt) {$\neg F(g) \vee  p$}
	child {
		node {$ F(x_0) \vee \neg p$}
		child {
			node {$ F(x_1) \vee \neg p$}
		}
	};

	\node[label, align=center] at (0pt, \satdistance) {$
	\begin{Bmatrix}
		\neg F(g) &\vee &\phantom{\neg} p \\
		\phantom{\neg} F(x_0) &\vee &\neg p \\
		\phantom{\neg} F(x_1) &\vee &\neg p
	\end{Bmatrix}
	$};
\end{scope}

\begin{scope}[xshift={3*\dist}, attempt]
	\node[title] {\step{Reduction}};
	\node[start] at (0pt, -28pt) {$\neg F(g) \vee  p$}
	child {
		node[goal] {$ F(x_0) \vee \neg p$}
		child {
			node[goal] {$ F(x_1) \vee \neg p$}
		}
	};

	\node[label, align=center] at (0pt, \satdistance) {$
	\begin{Bmatrix}
		\neg F(g) &\vee &\phantom{\neg} p \\
		\phantom{\neg} F(x_0) &\vee &\neg p \\
		\phantom{\neg} F(x_1) &\vee &\neg p
	\end{Bmatrix}
	$};
\end{scope}

\draw (3.5*\dist+0.5*\bet, 3pt) -- (3.5*\dist+0.5*\bet, .85*\satdistance)
node[midway, fill = white, inner sep=2pt, rotate = 90] {\footnotesize \step{Reset}};

\begin{scope}[xshift={4*\dist+\bet}, attempt]
	\node[title] {\step{Start}};
	\node[start] at (0pt, -28pt) {$ p \vee  F(g)$};

	\node[label, align=center] at (0pt, \satdistance) {$
	\begin{Bmatrix}
		\neg F(g) &\vee &\phantom{\neg} p \\
		\phantom{\neg} F(x_0) &\vee &\neg p \\
		\phantom{\neg} F(x_1) &\vee &\neg p \\
		\phantom{\neg} p &\vee &\phantom{\neg} F(g)
	\end{Bmatrix}
	$};
\end{scope}

\begin{scope}[xshift={5*\dist+\bet}, attempt]
	\node[title] {\step{Extension}};
	\node[start] at (0pt, -28pt) {$ p \vee  F(g)$}
	child {
		node {$\neg p \vee \neg F(a)$}
	};

	\node[label, align=center] at (0pt, \satdistance) {$
	\begin{Bmatrix}
		\hspace{-2pt}\neg F(g) &\vee &\phantom{\neg} p \hspace{-2pt} \\
		\hspace{-2pt}\phantom{\neg} F(x_0) &\vee &\neg p \hspace{-2pt} \\
		\hspace{-2pt}\phantom{\neg} F(x_1) &\vee &\neg p \hspace{-2pt} \\
		\hspace{-2pt}\phantom{\neg} p &\vee &\phantom{\neg} F(g) \hspace{-2pt} \\
		\hspace{-2pt}\neg p &\vee &\neg F(a) \hspace{-2pt}
	\end{Bmatrix}
	$};
\end{scope}

\begin{scope}[xshift={6*\dist+\bet}, attempt]
	\node[title] {\step{Extension}};
	\node[start] at (0pt, -28pt) {$ p \vee  F(g)$}
	child {
		node {$\neg p \vee \neg F(a)$}
		child {
			node {$ F(a) \vee \neg p$}
		}
	};

	\node[label, align=center] at (0pt, \satdistance) {$
	\begin{Bmatrix}
		\hspace{-2pt}\neg F(g) &\vee &\phantom{\neg} p \hspace{-2pt} \\
		\hspace{-2pt}\phantom{\neg} F(x_0) &\vee &\neg p \hspace{-2pt} \\
		\hspace{-2pt}\phantom{\neg} F(x_1) &\vee &\neg p \hspace{-2pt} \\
		\hspace{-2pt}\phantom{\neg} p &\vee &\phantom{\neg} F(g) \hspace{-2pt} \\
		\hspace{-2pt}\neg p &\vee &\neg F(a) \hspace{-2pt} \\
		\hspace{-2pt}\phantom{\neg} F(a) &\vee &\neg p \hspace{-2pt}
	\end{Bmatrix}
	$};
\end{scope}

\end{tikzpicture}

